On the Extension of Differential Beamforming Theory to Arbitrary Planar Arrays of First-Order Elements

Small-size acoustic arrays exploit spatial diversity to achieve capabilities beyond those of single-element devices, with applications ranging from teleconferencing to immersive multimedia. A key requirement for broadband array processing is a frequency-invariant spatial response, which ensures consistent directivity across wide bandwidths and prevents spectral coloration. Differential beamforming offers an inherently frequency-invariant solution by leveraging pressure differences between closely spaced elements of small-size arrays. Traditional approaches, however, assume the array elements to be omnidirectional, whereas real transducers exhibit frequency-dependent directivity that can degrade performance if not properly modeled. To address this limitation, we propose a generalized modal matching framework for frequency-invariant differential beamforming, applicable to unconstrained planar arrays of first-order directional elements. By representing the desired beampattern as a truncated circular harmonic expansion and fitting it to the actual element responses, our method accommodates arbitrary planar geometries and element orientations. This approach enables the synthesis of beampatterns of any order and steering direction without imposing rigid layout requirements. Simulations confirm that accounting for sensor directivity at the design stage yields accurate and robust performance across varying frequencies, geometries, and noise conditions.

==> images/array/plane_directional.tex <==
\begin{tikzpicture}[scale=1.8]

% Origin
\coordinate (O) at (0,0);

% Angles (in degrees) and radii
\def\psiOne{55}
\def\psiTwo{210}
\def\psiThree{120}
\def\psiM{320}

\def\rOne{0.7}
\def\rTwo{1.3}
\def\rThree{1.8}
\def\rL{1.6}

% Points in polar form
\coordinate (r1Coord) at (\psiOne:\rOne);
\coordinate (r2Coord) at (\psiTwo:\rTwo);
\coordinate (r3Coord) at (\psiThree:\rThree);
\coordinate (rLCoord) at (\psiM:\rL);

% Coordinate axes
\draw[->] (-1.8,0) -- (1.8,0)   node[right] {$x$};
\draw[->] (0,-1.6) -- (0,1.8)   node[above] {$y$};

% Arc endpoints so arcs don't go all the way to each point
\coordinate (arc1Start) at (0:\rOne-0.2);
\coordinate (arc1End)   at (\psiOne:\rOne-0.2);
\coordinate (arc2Start) at (0:\rTwo-0.2);
\coordinate (arc2End)   at (\psiTwo:\rTwo-0.2);
\coordinate (arc3Start) at (0:\rThree-0.2);
\coordinate (arc3End)   at (\psiThree:\rThree-0.2);
\coordinate (arcMStart) at (0:\rL-0.27);
\coordinate (arcMEnd)   at (\psiM:\rL-0.27);

% Dashed arcs with open arrow at the end
\draw[dashed,->,gray] (arc1Start) arc[start angle=0, end angle=\psiOne, radius=\rOne-0.2];
\draw[dashed,->,gray] (arc2Start) arc[start angle=0, end angle=\psiTwo, radius=\rTwo-0.2];
\draw[dashed,->,gray] (arc3Start) arc[start angle=0, end angle=\psiThree, radius=\rThree-0.2];
\draw[dashed,->,gray] (arcMStart) arc[start angle=0, end angle=\psiM,   radius=\rL-0.27];

% Solid lines from origin to each point,
% with 'r_i' labels halfway.
\draw[solid,gray] (O) -- (r1Coord)
  node[pos={(\rOne - 0.2)/(2*\rOne)}, fill=white, inner sep=1pt] {\textcolor{black}{$r_1$}};

\draw[solid,gray] (O) -- (r2Coord)
  node[pos={(\rTwo - 0.2)/(2*\rTwo)}, fill=white, inner sep=1pt] {\textcolor{black}{$r_3$}};

\draw[solid,gray] (O) -- (r3Coord)
  node[pos={(\rThree - 0.2)/(2*\rThree)}, fill=white, inner sep=3pt] {\textcolor{black}{$r_2$}};

\draw[solid,gray] (O) -- (rLCoord)
  node[pos={(\rL - 0.2)/(2*\rL)}, fill=white, inner sep=2pt] {\textcolor{black}{$r_M$}};

% 1) Cardioid in degrees at r1Coord (rotate=135)
\begin{scope}[shift=(r1Coord), rotate=135]
  % Use domain=0:360, 'cos(\t)' is cos of t degrees.
  \draw[fill]
    plot[domain=0:360, samples=360, variable=\t]
      ({0.2*abs(0.3+0.7*cos(\t))*cos(\t)},
       {0.2*abs(0.3+0.7*cos(\t))*sin(\t)})
    -- cycle;
\end{scope}

% 2) Figure-8 in degrees at r2Coord, rotate=212
\begin{scope}[shift=(r2Coord), rotate=212]
  % A "figure-8" directivity: r = a*cos(theta).
  \draw[fill]
    plot[domain=0:360, samples=360, variable=\t]
      ({0.2*abs(0.3+0.7*cos(\t))*cos(\t)},
       {0.2*abs(0.3+0.7*cos(\t))*sin(\t)})
    -- cycle;
\end{scope}

% 3) Omnidirectional pattern at r3Coord
\begin{scope}[shift=(r3Coord)]
  \draw[fill] circle (0.1);
\end{scope}

% 4) Another rotated cardioid at rLCoord, rotate=25
\begin{scope}[shift=(rLCoord), rotate=15]
  \draw[fill]
    plot[domain=0:360, samples=360, variable=\t]
      ({0.2*abs(cos(\t))*cos(\t)},
       {0.2*abs(cos(\t))*sin(\t)})
    -- cycle;
\end{scope}

% Reinsert point labels for the beampattern centers:
\fill (r1Coord) node[above right=0.8mm]       {$\mathbf{r}_1$};
\fill (r2Coord) node[below left=2mm]  {$\mathbf{r}_3$};
\fill (r3Coord) node[above left=1mm]  {$\mathbf{r}_2$};
\fill (rLCoord) node[below right=1mm] {$\mathbf{r}_M$};

% Angle labels near each arc's arrow tip
\node[font=\small, above left=-3pt]  at (arc1End) {$\phi_1$};
\node[font=\small, below right=-3pt] at (arc2End) {$\phi_3$};
\node[font=\small, below left=-3pt]  at (arc3End) {$\phi_2$};
\node[font=\small, above right=-3pt] at (arcMEnd) {$\phi_M$};

\end{tikzpicture}

==> images/bp_fo_m3/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)}, 
      anchor=south, 
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_fo_m3/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_fo_m3/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_fo_m3/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_fo_m3/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/bp_fo_m9/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)},    % place above the axis
      anchor=south,       % anchor the south of the legend box
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_fo_m9/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_fo_m9/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_fo_m9/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_fo_m9/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/bp_freq_1/img.tex <==
\begin{tikzpicture}
  % --- your existing PNG
  \node[inner sep=0] (img) {\includegraphics[trim={3.45cm 1.5cm 2.8cm 1.1cm},clip,width=0.24\linewidth]{images/bp_freq_1/fig.pdf}};

  % normalized coordinate system: (0,0)=bottom-left of image, (1,1)=top-right
  \begin{scope}[
      shift={(img.south west)},
      x={($ (img.south east) - (img.south west) $)},
      y={($ (img.north west) - (img.south west) $)}
    ]
    
    % axis labels (add/rotate as you like)
    %\node[text opacity=1, inner sep=2pt] at (0.18,0.07) {$x$};
    %\node[text opacity=1, inner sep=2pt] at (0.9,0.07) {$y$};
    \node[text opacity=1, inner sep=2pt, rotate=90] at (-0.15,0.51) {Frequency (\SI{}{\kilo\hertz})};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.78) {$0$};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.6425) {$1$};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.505) {$2$};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.3675) {$3$};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.23) {$4$};

    % sample tick marks + labels (adjust positions/numbers to match your image)
    %\foreach \p/\lab in {0.18/-1,\ 0.33/-0.5,\ 0.50/0,\ 0.67/0.5,\ 0.84/1} {%
    %  \draw[white, line width=.8pt] (0.12,\p) -- +(0.02,0);
    %  \node[anchor=east, font=\scriptsize, fill=white, inner sep=1pt] at (0.12,\p) {\lab};
    %}
    % legend (solid vs dashed)

    % standalone colorbar (visual only; set your min/max + colormap)
    \begin{axis}[
        hide axis, scale only axis,
        width=0.3\linewidth, height=0.2265\linewidth,
        colorbar, colormap/jet,colorbar horizontal,
        point meta min=0, point meta max=1,    % set numeric range here
        colorbar style={
          width=4cm,      % thinner bar
          height=2mm, 
          at={(0.35,-0.07)},
          anchor=south,
          xtick={0,0.5,1},
          xticklabels = {$\SI{-50}{\decibel}$,$\SI{-25}{\decibel}$,$\SI{0}{\decibel}$},
          xticklabel style={font=\small},
          x label style={font=\small},
        },
        % legend pos=south east,
        legend style={
          at={(-0.12,1)}, anchor=south west,
          legend columns=2,
          /tikz/every even column/.append style={column sep=1em}
        },
      ]
      legend
        \addlegendimage{thick, blue}
        \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}

        \addlegendimage{thick, densely dashed, red}
        \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    

      \addplot[draw=none] coordinates {(0,0) (0,1)}; % dummy to emit the colorbar
    \end{axis}
  \end{scope}
\end{tikzpicture}

==> images/bp_freq_2/img.tex <==
\begin{tikzpicture}
  % --- your existing PNG
  \node[inner sep=0] (img) {\includegraphics[trim={3.45cm 1.5cm 2.8cm 1.1cm},clip,width=0.24\linewidth]{images/bp_freq_2/fig.pdf}};

  % normalized coordinate system: (0,0)=bottom-left of image, (1,1)=top-right
  \begin{scope}[
      shift={(img.south west)},
      x={($ (img.south east) - (img.south west) $)},
      y={($ (img.north west) - (img.south west) $)}
    ]
    
    % axis labels (add/rotate as you like)
    % \node[text opacity=1, inner sep=2pt] at (0.28,0.07) {$x$};
    % \node[text opacity=1, inner sep=2pt] at (0.7,0.07) {$y$};
    \node[text opacity=1, inner sep=2pt, rotate=90] at (-0.15,0.51) {Frequency (\SI{}{\kilo\hertz})};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.78) {$0$};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.6425) {$1$};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.505) {$2$};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.3675) {$3$};
    \node[text opacity=1, inner sep=2pt] at (-0.035,0.23) {$4$};

    % sample tick marks + labels (adjust positions/numbers to match your image)
    %\foreach \p/\lab in {0.18/-1,\ 0.33/-0.5,\ 0.50/0,\ 0.67/0.5,\ 0.84/1} {%
    %  \draw[white, line width=.8pt] (0.12,\p) -- +(0.02,0);
    %  \node[anchor=east, font=\scriptsize, fill=white, inner sep=1pt] at (0.12,\p) {\lab};
    %}
    % legend (solid vs dashed)

    % standalone colorbar (visual only; set your min/max + colormap)
    \begin{axis}[
        hide axis, scale only axis,
        width=0.3\linewidth, height=0.2265\linewidth,
        colorbar, colormap/jet,colorbar horizontal,
        point meta min=0, point meta max=1,    % set numeric range here
        colorbar style={
          width=4cm,      % thinner bar
          height=2mm, 
          at={(0.35,-0.07)},
          anchor=south,
          xtick={0,0.5,1},
          xticklabels = {$\SI{-50}{\decibel}$,$\SI{-25}{\decibel}$,$\SI{0}{\decibel}$},
          xticklabel style={font=\small},
          x label style={font=\small},
        },
        % legend pos=south east,
        legend style={
          at={(-0.12,1)}, anchor=south west,
          legend columns=2,
          /tikz/every even column/.append style={column sep=1em}
        },
      ]
      legend
        \addlegendimage{thick, blue}
        \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}

        \addlegendimage{thick, densely dashed, red}
        \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    

      \addplot[draw=none] coordinates {(0,0) (0,1)}; % dummy to emit the colorbar
    \end{axis}
  \end{scope}
\end{tikzpicture}

==> images/bp_so_m13/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)},    % place above the axis
      anchor=south,       % anchor the south of the legend box
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_so_m13/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_so_m13/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_so_m13/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_so_m13/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/bp_so_m5/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)},    % place above the axis
      anchor=south,       % anchor the south of the legend box
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_so_m5/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_so_m5/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_so_m5/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_so_m5/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/bp_so_m5_v2/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)},    % place above the axis
      anchor=south,       % anchor the south of the legend box
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_so_m5_v2/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_so_m5_v2/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_so_m5_v2/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_so_m5_v2/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/bp_so_m9/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)},    % place above the axis
      anchor=south,       % anchor the south of the legend box
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_so_m9/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_so_m9/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_so_m9/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_so_m9/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/bp_so_m9_v2/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)},    % place above the axis
      anchor=south,       % anchor the south of the legend box
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_so_m9_v2/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_so_m9_v2/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_so_m9_v2/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_so_m9_v2/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/bp_to_m7/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)},    % place above the axis
      anchor=south,       % anchor the south of the legend box
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_to_m7/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_to_m7/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_to_m7/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_to_m7/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/bp_to_m9/img.tex <==
\begin{tikzpicture}
  \begin{polaraxis}[
    %–– angle settings: 0° at North, clockwise increase
    width=0.32\linewidth,
    height=0.32\linewidth,
    domain=0:360,
    samples=361,
    axis equal image,
    xtick={0,30,...,330},
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree},\SI{360}{\degree}},
    yticklabel style={rotate=45,anchor=west},
    ymin=-50,                           
    ymax=12,                           
    y coord trafo/.code=\pgfmathparse{#1 + 50.00001},
    y coord inv trafo/.code=\pgfmathparse{#1 - 50.00001},
    ytick={-40,-20,0,12},
    yticklabels=\empty,
    minor y tick num=1,                
    grid=both,
    axis line style={draw=none},
    tick label style={font=\small},
    %–– legend on top, two columns
    legend style={
      at={(0.5,1.15)},    % place above the axis
      anchor=south,       % anchor the south of the legend box
      legend columns=2,   % two columns
      /tikz/every even column/.append style={column sep=1em} % spacing
    },
  ]
    % rendered beampattern
    \addplot[thick, blue] table [x=angle, y=rendered] {images/bp_to_m9/data.csv};
    %\addlegendimage{line legend, thick};
    \addlegendentry{$\mathcal{B}[\mathbf{h}(\omega),\theta]$}
    % target beampattern
    \addplot[thick, densely dashed, red] table [x=angle, y=target] {images/bp_to_m9/data.csv};
    %\addlegendimage{line legend, dashed};
    \addlegendentry{$\bar{\mathcal{B}}(\mathbf{b}, \theta, \theta_{\protect\mathrm{s}})$}
    % confidence‐interval paths (invisible)
    \addplot[name path=ci_lower, draw=none] table [x=angle, y=lower_ci] {images/bp_to_m9/data.csv};
    \addplot[name path=ci_upper, draw=none] table [x=angle, y=upper_ci] {images/bp_to_m9/data.csv};
    % shaded CI band
    \addplot[gray, fill opacity=0.5] fill between[of=ci_lower and ci_upper,];
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-40) {\SI{-40}{\decibel}};
    \node [font=\small, anchor=west, xshift=-17pt]at (axis cs:60,-20) {\SI{-20}{\decibel}};
    \node [font=\small, anchor=west, xshift=-6pt]at (axis cs:60,0) {\SI{0}{\decibel}};
    %\pgfplotsinvokeforeach{-40,-20,0}{
    %    \node[font=\small, anchor=west, xshift=-17pt] % <-- shift left
    %      at (axis cs:60,#1) {\SI{#1}{\decibel}};
    %}
\end{polaraxis}
\end{tikzpicture}

==> images/df_m357/img.tex <==
% Colors (Matplotlib-ish)
\definecolor{mplblue}{RGB}{31,119,180}
\definecolor{mplorange}{RGB}{255,127,14}
\definecolor{mplyellow}{RGB}{255,191,0}

% 1σ band; set 1.96 for ~95% CI, etc.
\pgfmathsetmacro{\bandfactor}{1.0}

\begin{tikzpicture}
\begin{axis}[
  width=0.47\linewidth, height=0.3\linewidth,
  xmin=0.05, xmax=4, ymin=0, ymax=20,
  xtick distance=0.5,
  grid=both, %grid style={line width=.3pt, draw=gray!30},
  %major grid style={line width=.4pt, draw=gray!40},
  xlabel={Frequency (\si{\kilo\hertz})},
  ylabel={$\mathcal{D}$ (\si{\decibel})},
  legend style={at={(0.47,0.07)}, anchor=south west},
  legend cell align=left,
  tick label style={/pgf/number format/fixed},
]

%legend
\addlegendimage{line legend, thick, draw=mplblue}
\addlegendentry{$N=1,\ M=3$}

\addlegendimage{line legend, thick, dashed, draw=mplorange}
\addlegendentry{$N=2,\ M=5$}

\addlegendimage{line legend, thick, dotted, draw=mplyellow}
\addlegendentry{$N=3,\ M=7$}

% ---------- N=1, M=3 ----------
\addplot[name path=hiA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m357/data_m3.csv};
\addplot[name path=loA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m357/data_m3.csv};
\addplot[forget plot, fill=mplblue, fill opacity=0.2]
  fill between[of=hiA and loA];
\addplot[thick, mplblue]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m357/data_m3.csv};
%\addlegendentry{$N=1,\ M=3$}

% ---------- N=2, M=5 ----------
\addplot[name path=hiB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m357/data_m5.csv};
\addplot[name path=loB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m357/data_m5.csv};
\addplot[forget plot, fill=mplorange, fill opacity=0.2]
  fill between[of=hiB and loB];
\addplot[thick, draw=mplorange, dashed]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m357/data_m5.csv};
%\addlegendentry{$N=2,\ M=5$}

% ---------- N=3, M=7 ----------
\addplot[name path=hiC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m357/data_m7.csv};
\addplot[name path=loC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m357/data_m7.csv};
\addplot[forget plot, fill=mplyellow, fill opacity=0.2]
  fill between[of=hiC and loC];
\addplot[thick, draw=mplyellow, dotted]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m357/data_m7.csv};
%\addlegendentry{$N=3,\ M=7$}

\end{axis}
\end{tikzpicture}

==> images/df_m5913/img.tex <==
% Colors (Matplotlib-ish)
\definecolor{mplblue}{RGB}{31,119,180}
\definecolor{mplorange}{RGB}{255,127,14}
\definecolor{mplyellow}{RGB}{255,191,0}

% 1σ band; set 1.96 for ~95% CI, etc.
\pgfmathsetmacro{\bandfactor}{1.0}

\begin{tikzpicture}
\begin{axis}[
  width=0.47\linewidth, height=0.3\linewidth,
  xmin=0.05, xmax=4, ymin=0, ymax=20,
  xtick distance=0.5,
  grid=both, %grid style={line width=.3pt, draw=gray!30},
  %major grid style={line width=.4pt, draw=gray!40},
  xlabel={Frequency (\si{\kilo\hertz})},
  ylabel={$\mathcal{D}$ (\si{\decibel})},
  legend style={at={(0.47,0.07)}, anchor=south west},
  legend cell align=left,
  tick label style={/pgf/number format/fixed},
]

%legend
\addlegendimage{line legend, thick, draw=mplblue}
\addlegendentry{$N=2,\ M=5$}

\addlegendimage{line legend, thick, dashed, draw=mplorange}
\addlegendentry{$N=2,\ M=9$}

\addlegendimage{line legend, thick, dotted, draw=mplyellow}
\addlegendentry{$N=2,\ M=13$}

% ---------- N=1, M=9 ----------
\addplot[name path=hiA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m5913/data_m5_n2.csv};
\addplot[name path=loA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m5913/data_m5_n2.csv};
\addplot[forget plot, fill=mplblue, fill opacity=0.2]
  fill between[of=hiA and loA];
\addplot[thick, mplblue]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m5913/data_m5_n2.csv};
%\addlegendentry{$N=1,\ M=9$}

% ---------- N=2, M=9 ----------
\addplot[name path=hiB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m5913/data_m9_n2.csv};
\addplot[name path=loB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m5913/data_m9_n2.csv};
\addplot[forget plot, fill=mplorange, fill opacity=0.2]
  fill between[of=hiB and loB];
\addplot[thick, draw=mplorange, dashed]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m5913/data_m9_n2.csv};
%\addlegendentry{$N=2,\ M=9$}

% ---------- N=3, M=9 ----------
\addplot[name path=hiC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m5913/data_m13_n2.csv};
\addplot[name path=loC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m5913/data_m13_n2.csv};
\addplot[forget plot, fill=mplyellow, fill opacity=0.2]
  fill between[of=hiC and loC];
\addplot[thick, draw=mplyellow, dotted]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m5913/data_m13_n2.csv};
%\addlegendentry{$N=3,\ M=9$}

\end{axis}
\end{tikzpicture}

==> images/df_m999/img.tex <==
% Colors (Matplotlib-ish)
\definecolor{mplblue}{RGB}{31,119,180}
\definecolor{mplorange}{RGB}{255,127,14}
\definecolor{mplyellow}{RGB}{255,191,0}

% 1σ band; set 1.96 for ~95% CI, etc.
\pgfmathsetmacro{\bandfactor}{1.0}

\begin{tikzpicture}
\begin{axis}[
  width=0.47\linewidth, height=0.3\linewidth,
  xmin=0.05, xmax=4, ymin=0, ymax=20,
  xtick distance=0.5,
  grid=both, %grid style={line width=.3pt, draw=gray!30},
  %major grid style={line width=.4pt, draw=gray!40},
  xlabel={Frequency (\si{\kilo\hertz})},
  ylabel={$\mathcal{D}$ (\si{\decibel})},
  legend style={at={(0.47,0.07)}, anchor=south west},
  legend cell align=left,
  tick label style={/pgf/number format/fixed},
]

%legend
\addlegendimage{line legend, thick, draw=mplblue}
\addlegendentry{$N=1,\ M=9$}

\addlegendimage{line legend, thick, dashed, draw=mplorange}
\addlegendentry{$N=2,\ M=9$}

\addlegendimage{line legend, thick, dotted, draw=mplyellow}
\addlegendentry{$N=3,\ M=9$}

% ---------- N=1, M=9 ----------
\addplot[name path=hiA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m999/data_m9_n1.csv};
\addplot[name path=loA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m999/data_m9_n1.csv};
\addplot[forget plot, fill=mplblue, fill opacity=0.2]
  fill between[of=hiA and loA];
\addplot[thick, mplblue]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m999/data_m9_n1.csv};
%\addlegendentry{$N=1,\ M=9$}

% ---------- N=2, M=9 ----------
\addplot[name path=hiB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m999/data_m9_n2.csv};
\addplot[name path=loB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m999/data_m9_n2.csv};
\addplot[forget plot, fill=mplorange, fill opacity=0.2]
  fill between[of=hiB and loB];
\addplot[thick, draw=mplorange, dashed]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m999/data_m9_n2.csv};
%\addlegendentry{$N=2,\ M=9$}

% ---------- N=3, M=9 ----------
\addplot[name path=hiC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} + \bandfactor*\thisrow{std_df}]
        {images/df_m999/data_m9_n3.csv};
\addplot[name path=loC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_df} - \bandfactor*\thisrow{std_df}]
        {images/df_m999/data_m9_n3.csv};
\addplot[forget plot, fill=mplyellow, fill opacity=0.2]
  fill between[of=hiC and loC];
\addplot[thick, draw=mplyellow, dotted]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_df]
        {images/df_m999/data_m9_n3.csv};
%\addlegendentry{$N=3,\ M=9$}

\end{axis}
\end{tikzpicture}

==> images/geometry/img.tex <==
% ---- macro: plot one mic from a CSV ----
% Args: mic azimuth (#1, deg), mic radius (#2, m), CSV file (#3)
\newcommand\AddMicFromCSV[3]{%
  \addplot[solid, data cs=cart] % <-- important: 'cartesian', not 'cart'
    table[
      col sep=space,
      x expr={ #2*cos(#1) + \thisrow{mag}*cos(\thisrow{angle}) },
      y expr={ #2*sin(#1) + \thisrow{mag}*sin(\thisrow{angle}) }
    ] {#3};
  \addplot[only marks, mark=*, mark size=1pt, data cs=cart]
    coordinates {({#2*cos(#1)},{#2*sin(#1)})};
}

\begin{tikzpicture}
\begin{polaraxis}[
    width=0.3\linewidth,
    axis line style={draw=none},
    grid=both,
    axis equal image,
    xtick={0,30,...,330},              % no manual list; avoids label mismatch
    xticklabels={\SI{0}{\degree},\SI{30}{\degree},\SI{60}{\degree},\SI{90}{\degree},\SI{120}{\degree},\SI{150}{\degree},\SI{180}{\degree},\SI{210}{\degree},\SI{240}{\degree},\SI{270}{\degree},\SI{300}{\degree},\SI{330}{\degree}},
    scaled y ticks=false,
    ymin=0, ymax=0.025/0.004,
    ytick={0.01/0.004,0.02/0.004,0.025/0.004},
    yticklabels=\empty,
    ticklabel style={font=\small},
    legend style={
      at={(0.5,1.15)}, anchor=south,
      legend columns=2,
      /tikz/every even column/.append style={column sep=1em}
    },
]

% ---- your mics (angle deg, radius m, file)
% legend
\addlegendimage{solid, black}
\addlegendentry{$T_m(\theta)$};

\addlegendimage{only marks, mark=*, mark size=1pt, black}
\addlegendentry{$\mathbf{r}_m$};

\AddMicFromCSV{-167.7108}{0.0145990825025377/0.004}{images/geometry/mic01.csv}
\AddMicFromCSV{-103.1169}{0.0142765967306843/0.004}{images/geometry/mic02.csv}
\AddMicFromCSV{55.7637}{0.018802969804683/0.004}{images/geometry/mic03.csv}
\AddMicFromCSV{83.0915}{0.00119229311968417/0.004}{images/geometry/mic04.csv}
\AddMicFromCSV{-36.2055}{0.0156482845788683/0.004}{images/geometry/mic05.csv}
\AddMicFromCSV{146.3960}{0.0112315231281142/0.004}{images/geometry/mic06.csv}
\AddMicFromCSV{90.8070}{0.00984468611877353/0.004}{images/geometry/mic07.csv}
\AddMicFromCSV{-7.2106}{0.0181948560918001/0.004}{images/geometry/mic08.csv}
\AddMicFromCSV{-0.7369}{0.00939084511021848/0.004}{images/geometry/mic09.csv}

\node [font=\small, anchor=west, xshift=-17pt] at (axis cs:60,0.02/0.004) {\SI{0.02}{\meter}};

\end{polaraxis}
\end{tikzpicture}


==> images/wng_m357/img.tex <==
% Colors (Matplotlib-ish)
\definecolor{mplblue}{RGB}{31,119,180}
\definecolor{mplorange}{RGB}{255,127,14}
\definecolor{mplyellow}{RGB}{255,191,0}

% 1σ band; set 1.96 for ~95% CI, etc.
\pgfmathsetmacro{\bandfactor}{1.0}

\begin{tikzpicture}
\begin{axis}[
  width=0.47\linewidth, height=0.3\linewidth,
  xmin=0.05, xmax=4, ymin=-80, ymax=20,
  xtick distance=0.5,
  grid=both, %grid style={line width=.3pt, draw=gray!30},
  %major grid style={line width=.4pt, draw=gray!40},
  xlabel={Frequency (\si{\kilo\hertz})},
  ylabel={$\mathcal{W}$ (\si{\decibel})},
  legend style={at={(0.47,0.07)}, anchor=south west},
  legend cell align=left,
  tick label style={/pgf/number format/fixed},
]

%legend
\addlegendimage{line legend, thick, draw=mplblue}
\addlegendentry{$N=1,\ M=3$}

\addlegendimage{line legend, thick, dashed, draw=mplorange}
\addlegendentry{$N=2,\ M=5$}

\addlegendimage{line legend, thick, dotted, draw=mplyellow}
\addlegendentry{$N=3,\ M=7$}

% ---------- N=1, M=3 ----------
\addplot[name path=hiA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m357/data_m3.csv};
\addplot[name path=loA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m357/data_m3.csv};
\addplot[forget plot, fill=mplblue, fill opacity=0.2]
  fill between[of=hiA and loA];
\addplot[thick, mplblue]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m357/data_m3.csv};
%\addlegendentry{$N=1,\ M=3$}

% ---------- N=2, M=5 ----------
\addplot[name path=hiB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m357/data_m5.csv};
\addplot[name path=loB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m357/data_m5.csv};
\addplot[forget plot, fill=mplorange, fill opacity=0.2]
  fill between[of=hiB and loB];
\addplot[thick, draw=mplorange, dashed]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m357/data_m5.csv};
%\addlegendentry{$N=2,\ M=5$}

% ---------- N=3, M=7 ----------
\addplot[name path=hiC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m357/data_m7.csv};
\addplot[name path=loC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m357/data_m7.csv};
\addplot[forget plot, fill=mplyellow, fill opacity=0.2]
  fill between[of=hiC and loC];
\addplot[thick, draw=mplyellow, dotted]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m357/data_m7.csv};
%\addlegendentry{$N=3,\ M=7$}

\end{axis}
\end{tikzpicture}

==> images/wng_m5913/img.tex <==
% Colors (Matplotlib-ish)
\definecolor{mplblue}{RGB}{31,119,180}
\definecolor{mplorange}{RGB}{255,127,14}
\definecolor{mplyellow}{RGB}{255,191,0}

% 1σ band; set 1.96 for ~95% CI, etc.
\pgfmathsetmacro{\bandfactor}{1.0}

\begin{tikzpicture}
\begin{axis}[
  width=0.47\linewidth, height=0.3\linewidth,
  xmin=0.05, xmax=4, ymin=-80, ymax=20,
  xtick distance=0.5,
  grid=both, %grid style={line width=.3pt, draw=gray!30},
  %major grid style={line width=.4pt, draw=gray!40},
  xlabel={Frequency (\si{\kilo\hertz})},
  ylabel={$\mathcal{W}$ (\si{\decibel})},
  legend style={at={(0.47,0.07)}, anchor=south west},
  legend cell align=left,
  tick label style={/pgf/number format/fixed},
]

%legend
\addlegendimage{line legend, thick, draw=mplblue}
\addlegendentry{$N=2,\ M=5$}

\addlegendimage{line legend, thick, dashed, draw=mplorange}
\addlegendentry{$N=2,\ M=9$}

\addlegendimage{line legend, thick, dotted, draw=mplyellow}
\addlegendentry{$N=2,\ M=13$}

% ---------- N=1, M=9 ----------
\addplot[name path=hiA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m5913/data_m5_n2.csv};
\addplot[name path=loA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m5913/data_m5_n2.csv};
\addplot[forget plot, fill=mplblue, fill opacity=0.2]
  fill between[of=hiA and loA];
\addplot[thick, mplblue]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m5913/data_m5_n2.csv};
%\addlegendentry{$N=1,\ M=9$}

% ---------- N=2, M=9 ----------
\addplot[name path=hiB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m5913/data_m9_n2.csv};
\addplot[name path=loB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m5913/data_m9_n2.csv};
\addplot[forget plot, fill=mplorange, fill opacity=0.2]
  fill between[of=hiB and loB];
\addplot[thick, draw=mplorange, dashed]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m5913/data_m9_n2.csv};
%\addlegendentry{$N=2,\ M=9$}

% ---------- N=3, M=9 ----------
\addplot[name path=hiC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m5913/data_m13_n2.csv};
\addplot[name path=loC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m5913/data_m13_n2.csv};
\addplot[forget plot, fill=mplyellow, fill opacity=0.2]
  fill between[of=hiC and loC];
\addplot[thick, draw=mplyellow, dotted]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m5913/data_m13_n2.csv};
%\addlegendentry{$N=3,\ M=9$}

\end{axis}
\end{tikzpicture}

==> images/wng_m999/img.tex <==
% Colors (Matplotlib-ish)
\definecolor{mplblue}{RGB}{31,119,180}
\definecolor{mplorange}{RGB}{255,127,14}
\definecolor{mplyellow}{RGB}{255,191,0}

% 1σ band; set 1.96 for ~95% CI, etc.
\pgfmathsetmacro{\bandfactor}{1.0}

\begin{tikzpicture}
\begin{axis}[
  width=0.47\linewidth, height=0.3\linewidth,
  xmin=0.05, xmax=4, ymin=-80, ymax=20,
  xtick distance=0.5,
  grid=both, %grid style={line width=.3pt, draw=gray!30},
  %major grid style={line width=.4pt, draw=gray!40},
  xlabel={Frequency (\si{\kilo\hertz})},
  ylabel={$\mathcal{W}$ (\si{\decibel})},
  legend style={at={(0.47,0.07)}, anchor=south west},
  legend cell align=left,
  tick label style={/pgf/number format/fixed},
]

%legend
\addlegendimage{line legend, thick, draw=mplblue}
\addlegendentry{$N=1,\ M=9$}

\addlegendimage{line legend, thick, dashed, draw=mplorange}
\addlegendentry{$N=2,\ M=9$}

\addlegendimage{line legend, thick, dotted, draw=mplyellow}
\addlegendentry{$N=3,\ M=9$}

% ---------- N=1, M=9 ----------
\addplot[name path=hiA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m999/data_m9_n1.csv};
\addplot[name path=loA, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m999/data_m9_n1.csv};
\addplot[forget plot, fill=mplblue, fill opacity=0.2]
  fill between[of=hiA and loA];
\addplot[thick, mplblue]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m999/data_m9_n1.csv};
%\addlegendentry{$N=1,\ M=9$}

% ---------- N=2, M=9 ----------
\addplot[name path=hiB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m999/data_m9_n2.csv};
\addplot[name path=loB, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m999/data_m9_n2.csv};
\addplot[forget plot, fill=mplorange, fill opacity=0.2]
  fill between[of=hiB and loB];
\addplot[thick, draw=mplorange, dashed]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m999/data_m9_n2.csv};
%\addlegendentry{$N=2,\ M=9$}

% ---------- N=3, M=9 ----------
\addplot[name path=hiC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} + \bandfactor*\thisrow{std_wng}]
        {images/wng_m999/data_m9_n3.csv};
\addplot[name path=loC, draw=none]
  table[col sep=space,
        x expr=\thisrow{freq}/1000,
        y expr=\thisrow{mean_wng} - \bandfactor*\thisrow{std_wng}]
        {images/wng_m999/data_m9_n3.csv};
\addplot[forget plot, fill=mplyellow, fill opacity=0.2]
  fill between[of=hiC and loC];
\addplot[thick, draw=mplyellow, dotted]
  table[col sep=space, x expr=\thisrow{freq}/1000, y=mean_wng]
        {images/wng_m999/data_m9_n3.csv};
%\addlegendentry{$N=3,\ M=9$}

\end{axis}
\end{tikzpicture}
